Refutation of Shapley Values for XAI -- Additional Evidence

Recent work demonstrated the inadequacy of Shapley values for explainable artificial intelligence (XAI). Although to disprove a theory a single counterexample suffices, a possible criticism of earlier work is that the focus was solely on Boolean classifiers. To address such possible criticism, this paper demonstrates the inadequacy of Shapley values for families of classifiers where features are not boolean, but also for families of classifiers for which multiple classes can be picked. Furthermore, the paper shows that the features changed in any minimal $l_0$ distance adversarial examples do not include irrelevant features, thus offering further arguments regarding the inadequacy of Shapley values for XAI.

==> texfigs/dt00.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_3$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_2$}, label={[yshift=-6.875ex]{{\tiny4}}}, %xshift=-3.075ex,yshift=-3.5ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{1\}$}}}
        [\dghlight{\textbf{4}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{7}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{0,2\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt00b.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_3$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_2$}, label={[yshift=-6.875ex]{{\tiny4}}}, %xshift=-3.075ex,yshift=-3.5ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{1\}$}}}
        [\dghlight{\textbf{3}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{0,2\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt01.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[xshift=-3.075ex,yshift=-3.5ex]{{\tiny4}}}, %yshift=-6.875ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
        [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{3}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[near end,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{6}}, label={[yshift=-5.25ex]{{\tiny8}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{2\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{1\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt02.tex <==
% Example from Rudin et al. NeurIPS'19 paper
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
% middle-middle=x : x_1
% top-left=x : x_2
% bottom-right=x : x_3
% bottom-left=x : x_4
% top-right=x : x_5
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} %middle-middle=x
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny4}}}, %edge={very thick}, %bottom-right=x
        edge label={node[midway,left,xshift=-2.5pt] {{\scriptsize$\in\{0\}$}}}
        [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny6}}}, %edge={very thick}, 
          edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}},
          rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1,2\}$}}},
          rectangle, fill={tblue2!25} ]
      ]
      %
      %
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny5}}}, %bottom-left=x
        edge label={node[midway,right,xshift=1.5pt] {{\scriptsize$\in\{1\}$}}}
        [\dghlight{\textbf{4}}, label={[yshift=-5.25ex]{{\tiny8}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0,1\}$}}},
          rectangle, fill={tblue2!20} ]
        [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny9}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{2\}$}}},
          rectangle, fill={tblue2!25} ]
      ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt03.tex <==
% Example from Tanner et al. PLoS'08 paper
%%
%
\forestset{
  BDT/.style={
    for tree={
      %l=1.5cm,s sep=1.15cm,
      l=1.5cm,s sep=1.0cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      %draw=black,%draw=midblue,
      %text=black,%text=midblue,
      edge={-{Stealth[]}},
      edge={
        my edge
      },
      %if n=1{}{
      %  edge+={0 my edge},
      %},
      %edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$A$}, label={[yshift=-6.75ex]{{\tiny1}}} %middle-middle=x
    %
    [{$P$}, label={[yshift=-6.75ex]{{\tiny2}}}, %top-left=x
      %%edge=thick,
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize${\in}\,\{0\}$}}}
          [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny4}}},
            %%edge=thick,
            edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
            rectangle, fill={tblue2!25}
          ]
          [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\tiny5}}},
            %%edge=thick,
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
            rectangle, fill={tblue2!25}
          ]
    ]
    [{$P$}, label={[yshift=-6.75ex]{{\tiny3}}}, %top-left=x
      %%edge=thick,
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}}
      [{$N$}, label={[yshift=-6.885ex]{{\tiny6}}}, %top-left=x
        %%edge=thick,
        edge label={node[midway,left,xshift=-2.25pt] {{\scriptsize${\in}\,\{0\}$}}}
        [{$V$}, label={[yshift=-6.75ex]{{\tiny8}}}, %top-left=x
          %%edge=thick,
          edge label={node[midway,left,xshift=-1.75pt] {{\scriptsize${\in}\,\{0\}$}}}
          [{$Z$}, label={[xshift=-3.35ex,yshift=-3.5ex]{{\tiny10}}}, %top-left=x
            %%edge=thick,
            edge label={node[midway,left,xshift=-2.0pt] {{\scriptsize${\in}\,\{1\}$}}}
            [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\tiny12}}},
              %%edge=thick,
              edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
              rectangle, fill={tblue2!25}
            ]
            [{$S$}, label={[yshift=-6.75ex]{{\tiny13}}}, %top-left=x
              %%edge=thick,
              edge label={node[near end,right,xshift=0.5pt] {{\scriptsize${\in}\,\{2\}$}}}
              [{$G$}, label={[yshift=-6.75ex]{{\tiny15}}}, %top-left=x
                %%edge=thick,
                edge label={node[midway,left,xshift=-2.5pt] {{\scriptsize${\in}\,\{1\}$}}}
                [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\tiny17}}},
                  %%edge=thick,
                  edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
                  rectangle, fill={tblue2!25}
                ]
                [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny18}}},
                  %%edge=thick,
                  edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
                  rectangle, fill={tblue2!25}
                ]
              ]
              [{$H$}, label={[yshift=-6.885ex]{{\tiny16}}}, %top-left=x
                %%edge=thick,
                edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}}
                [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\tiny19}}},
                  %%edge=thick,
                  edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
                  rectangle, fill={tblue2!25}
                ]
                [{$C$}, label={[yshift=-6.75ex]{{\tiny20}}}, %top-left=x
                  %%edge=thick,
                  edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}}
                  [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny21}}},
                    %%edge=thick,
                    edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
                    rectangle, fill={tblue2!25}
                  ]
                  [{$G$}, label={[yshift=-6.75ex]{{\tiny22}}}, %top-left=x
                    %%edge=thick,
                    edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}}
                    [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny23}}},
                      %%edge=thick,
                      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
                      rectangle, fill={tblue2!25}
                    ]
                    [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\tiny24}}},
                      %%edge=thick,
                      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
                      rectangle, fill={tblue2!25}
                    ]
                  ]
                ]
              ]
            ]
            [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny14}}},
              %%edge=thick,
              edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
              rectangle, fill={tblue2!25}
            ]
          ]
          [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny11}}},
            %%edge=thick,
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
            rectangle, fill={tblue2!25}
          ]
        ]
        [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny9}}},
          %%edge=thick,
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
          rectangle, fill={tblue2!25}
        ]
      ]
      [\dghlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\tiny7}}},
        %%edge=thick,
        edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
        rectangle, fill={tblue2!25}
      ]
    ]
  ]
\end{forest}


==> texfigs/dt04.tex <==
% Example from Zhou's book, 2021.
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
%
\begin{forest}
  BDT
  [{$T$}, label={[xshift=-2.85ex,yshift=-3.0ex]{{\tiny1}}} %,yshift=-6.875ex
    [{$O$}, label={[yshift=-6.45ex]{{\tiny2}}}, 
      edge label={node[midway,left,xshift=-5.5pt] {{\scriptsize${\in}\,\{0\}$}}}
      [\dghlight{\textbf{N}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{0,2\}$}}},
        rectangle, fill={tblue2!25} ]
      [{$U$}, label={[yshift=-6.5ex]{{\tiny6}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}}
        [\dghlight{\textbf{Y}}, label={[yshift=-5.25ex]{{\tiny12}}},
          edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{1,2\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{N}}, label={[yshift=-5.25ex]{{\tiny13}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}}, rectangle, fill={tblue2!25} ]
      ]
    ]
    [{$R$}, label={[xshift=-2.85ex,yshift=-3.0ex]{{\tiny3}}},
      edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}}
      [\dghlight{\textbf{Y}}, label={[yshift=-5.25ex]{{\tiny7}}},
        edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}},
        rectangle, fill={tblue2!25} ]
      [{$C$}, label={[yshift=-6.5ex]{{\tiny8}}},
        edge label={node[near end,right,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}}
        [\dghlight{\textbf{Y}}, label={[yshift=-5.25ex]{{\tiny14}}},
          edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{0,2\}$}}},
          rectangle, fill={tblue2!25} ]
        [{$S$}, label={[yshift=-6.5ex]{{\tiny15}}},
          edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}}
          [\dghlight{\textbf{Y}}, label={[yshift=-5.25ex]{{\tiny16}}},
            edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{0\}$}}}, rectangle, fill={tblue2!25} ]
          [\dghlight{\textbf{N}}, label={[yshift=-5.25ex]{{\tiny17}}},
            edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize${\in}\,\{1\}$}}}, rectangle, fill={tblue2!25} ]
        ]
      ]
      [\dghlight{\textbf{N}}, label={[yshift=-5.25ex]{{\tiny9}}},
        edge label={node[midway,right,xshift=0.5pt] {{\scriptsize${\in}\,\{2\}$}}},
        rectangle, fill={tblue2!25} ]
    ]
    [{$C$}, label={[yshift=-6.25ex]{{\tiny4}}},
      edge label={node[midway,right,xshift=3.5pt] {{\scriptsize${\in}\,\{2\}$}}}
      [\dghlight{\textbf{Y}}, label={[yshift=-5.25ex]{{\tiny10}}},
        edge label={node[midway,left,xshift=0.5pt] {{\scriptsize${\in}\,\{1\}$}}},
        rectangle, fill={tblue2!25} ]
      [\dghlight{\textbf{N}}, label={[yshift=-5.25ex]{{\tiny11}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize${\in}\,\{0,2\}$}}},
        rectangle, fill={tblue2!25} ]
    ]
  ]
\end{forest}



==> texfigs/dt05.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_4$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_2$}, label={[yshift=-6.875ex]{{\tiny4}}}, %xshift=-3.075ex,yshift=-3.575ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
        [{$x_3$}, label={[yshift=-6.875ex]{{\tiny6}}}, %xshift=-3.075ex,yshift=-3.575ex
          edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{1\}$}}}
          [\dghlight{\textbf{5}}, label={[yshift=-5.25ex]{{\tiny8}}},
            edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
          [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny9}}},
            edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        ]
        %
        [{$x_3$}, label={[yshift=-6.875ex]{{\tiny7}}}, %xshift=-3.075ex,yshift=-3.575ex
          edge label={node[midway,right,xshift=0.25pt] {{\scriptsize$\in\{1\}$}}}
          [\dghlight{\textbf{4}}, label={[yshift=-5.25ex]{{\tiny10}}},
            edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
          [\dghlight{\textbf{9}}, label={[yshift=-5.25ex]{{\tiny11}}},
            edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        ]
        %
      ]
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{0,2\}$}}}, rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt06.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny4}}}, %xshift=-3.075ex,yshift=-3.5ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{2\}$}}}
        [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{2\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{0,1\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{0,1\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick,draw=purple3}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt07.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[xshift=-3.075ex,yshift=-3.5ex]{{\tiny4}}}, %yshift=-6.875ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
        [\dghlight{\textbf{3}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{4}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[near end,right,xshift=-0.5pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{8}}, label={[yshift=-5.25ex]{{\tiny8}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{2\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{1,2\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick, draw=purple3}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt08.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_3$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_2$}, label={[xshift=-3.075ex,yshift=-3.5ex]{{\tiny4}}}, %yshift=-6.875ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{1\}$}}}
        [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{5}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[near end,right,xshift=-0.5pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{8}}, label={[yshift=-5.25ex]{{\tiny8}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{2\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{0,2\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick, draw=purple3}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}


==> texfigs/dt09.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_3$}, label={[yshift=-6.875ex]{{\tiny2}}}, %edge={very thick}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[xshift=-3.075ex,yshift=-3.5ex]{{\tiny4}}}, %yshift=-6.875ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
        [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [\dghlight{\textbf{2}}, label={[yshift=-5.25ex]{{\tiny7}}},
          edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
      ]
      %
      [\dghlight{\textbf{3}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{1\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      edge={very thick, draw=purple3}, edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={tblue2!25} ]
  ]
\end{forest}

